Planarizing Gadgets for (k, l)-tight Graphs Do Not Exist

The problem of recognizing (k, l)-tight graphs is a fundamental problem that has close connections to well studied problems like graph rigidity. The problem is better understood for planar graphs as compared to general graphs. For example, deterministic NC-algorithms for the problem are known for planar graphs, but no such algorithm is known for general graphs. A common approach to reduce a graph problem to the planar case is to use planarizing gadgets. Our main contribution is to show that, unconditionally, planarizing gadgets for the problem of recognizing (k, l)-tight graphs do not exist.

==> figures/Gh1h2.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1.2]

\def\dx{3}

\begin{scope}[shift={(\dx,0)}]
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};


    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (e) -- (f);
    \draw[] (a) -- (f);
    \draw[] (a) -- (e);
    \draw[] (b) -- (f);
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);

       \node[below, fill=none, draw=none] at (0.5,-2.6) (a) {$G$};

\end{scope}

\begin{scope}[shift={(2*\dx,0)}]
    
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};


    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (e) -- (f);
    \draw[] (a) -- (f);
    \draw[] (d) -- (e);%exchanged
    \draw[] (b) -- (f);
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);

       \node[below, fill=none, draw=none] at (0.5,-2.6) (b) {$H_1$};
   
\end{scope}

\begin{scope}[shift={(3*\dx,0)}]
    
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};


    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (e) -- (f);
    \draw[] (a) -- (f);
    \draw[] (a) -- (e);
    \draw[] (c) -- (f);%exhanged
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);

       \node[below, fill=none, draw=none] at (0.5,-2.6) (c) {$H_2$};
\end{scope}


 
 \end{tikzpicture}

==> figures/diffDrawing.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1]

\def\dx{4}

\begin{scope}[shift={(\dx,0)}]
    \node (1) at (0,0) []{}; %At (0,0)
    \node (2) at (1,1) [label=above left:$a$]{};
    \node (3) at (2,1) []{};
    \node (4) at (3,0) []{};
    \node (5) at (2,-1) [label=below right:$b$]{};
    \node (6) at (1,-1) []{};

      \node (7) at (1.25,-0.5) [label=below right:$d$]{}; 
    \node (8) at (1.75,0.5) [label=below right:$c$]{}; 

    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (5) -- (6);
    \draw (6) -- (1);
    \draw (2) -- (5);
    \draw (6) -- (3);

      
    \draw (1) to [out=90,in=90,looseness=1.8] (4);
    \draw (1) to [out=80,in=130,looseness=1.3] (3);
    \draw (1) to [out=280,in=230,looseness=1.3] (5);

    
    \node[below, fill=none, draw=none] at (1.5,-1.7) (a) {(a)};
\end{scope}

\begin{scope}[shift={(2*\dx,0)}]
    \node (1) at (0,0) []{}; %At (0,0)
    \node (2) at (1,1) [label=above left:$a$]{};
    \node (3) at (2,1) [label=above right:$c$]{};
    \node (4) at (3,0) []{};
    \node (5) at (2,-1) [label=below right:$b$]{};
    \node (6) at (1,-1) []{};

      \node (7) at (1.1,-0.8) []{}; 
    \node (8) at (1.35,-0.3) [label=below right:$d$]{}; 

    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (5) -- (6);
    \draw (6) -- (1);
    \draw (2) -- (5);
    \draw (6) -- (3);

      
    \draw (1) to [out=90,in=90,looseness=1.8] (4);
    \draw (1) to [out=80,in=130,looseness=1.3] (3);
    \draw (1) to [out=280,in=230,looseness=1.3] (5);

    \node[below, fill=none, draw=none] at (1.5,-1.7) (b) {(b)};
\end{scope}

   
    
 \end{tikzpicture}

==> figures/flowReduction.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric, arrows.meta, arrows.spaced}

\usetikzlibrary{decorations.markings}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1, decoration={
    markings,
    mark=at position 0.5 with {\arrow{Latex[length=2mm,width=1.5mm]}}}]

    \node (s1) at (-1,0) [label=below left:$s_1$]{}; %At (0,0)
    \node (s2) at (-1,-1) [label=below left:$s_2$]{};
    \node (si) at (-1,-3) [label=below left:$s_i$]{};
    \node (sm) at (-1,-5) [label=below left:$s_m$]{};
    
    \node (e1) at (0,0) [label=below left:$e_1$]{}; %At (0,0)
    \node (e2) at (0,-1) [label=below left:$e_2$]{};
    \node (ei) at (0,-3) [label=below left:$e_i$]{};
    \node (em) at (0,-5) [label=below left:$e_m$]{};

    \draw[postaction={decorate}] (s1) -- node[fill=none, draw=none,above,sloped] {$1$} (e1);
    \draw[postaction={decorate}] (s2) -- node[fill=none, draw=none,above,sloped] {$1$} (e2);
    \draw[postaction={decorate}] (si) -- node[fill=none, draw=none,above,sloped] {$1+l$} (ei);
    \draw[postaction={decorate}] (sm) -- node[fill=none, draw=none,above,sloped] {$1$} (em);

    \draw[very thick,dotted] (0,-1.75) -- (0,-2.25);
    \draw[very thick,dotted] (0,-3.75) -- (0,-4.25);

    \node (v1) at (3,0) [label=below right:$v_1$]{}; 
    \node (v2) at (3,-2) [label=below right:$v_2$]{};
    \node (vn) at (3,-5) [label=below right:$v_n$]{};

    \node (t1) at (4,0) [label=below right:$t_1$]{}; 
    \node (t2) at (4,-2) [label=below right:$t_2$]{};
    \node (tn) at (4,-5) [label=below right:$t_n$]{};

    \draw[postaction={decorate}] (v1) -- node[fill=none, draw=none,above,sloped] {$k$} (t1);
    \draw[postaction={decorate}] (v2) -- node[fill=none, draw=none,above,sloped] {$k$} (t2);
    \draw[postaction={decorate}] (vn) -- node[fill=none, draw=none,above,sloped] {$k$} (tn);
    
    \draw[very thick,dotted] (3,-3) -- (3,-4);

    \draw[postaction={decorate}] (e1) -- node[fill=none, draw=none,above] {$\alpha$} (v1);
    \draw[postaction={decorate}] (e1) -- node[fill=none, draw=none,above] {~$\alpha$}(v2);
    \draw[postaction={decorate}] (e2) -- node[fill=none, draw=none,above] {$\alpha$}(v1);
    \draw[postaction={decorate}] (e2) -- node[fill=none, draw=none,right] {$\alpha$}(vn);
    \draw[postaction={decorate}] (em) -- node[fill=none, draw=none,above] {$\alpha$}(vn);
    \draw[postaction={decorate}] (ei) -- node[fill=none, draw=none,above] {$\alpha$}(v2);

     \draw[postaction={decorate}] (ei) -- node[fill=none, draw=none,above] {~$\alpha$}(1.5,-4);
     \draw[dotted] (1.5,-4) -- (1.9,-4.25);
     \draw[postaction={decorate}] (em) -- node[fill=none, draw=none,left] {$\alpha$~~~}(2,-3);
      \draw[dotted] (2,-3) -- (2.4,-2.6);
    
    
 \end{tikzpicture}

==> figures/gadget.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1.5]
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (1,0) [label=right:$c$]{};
    \node (d) at (0,-1) [label=left:$d$]{};
    \node (b) at (1,-1) [label=right:$b$]{};
    
    

	
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);
    \draw[->] (2,-0.5) -- (2.5,-0.5);

    \node (a1) at (4,0) [label=left:$a$]{};
    \node (c1) at (5,0) [label=right:$c$]{};
    \node (d1) at (4,-1) [label=left:$d$]{};
    \node (b1) at (5,-1) [label=right:$b$]{};

    \node (in1) at (4.2,-0.3) [fill=white, draw=none]{};
    \node (in2) at (4.25,-0.25) [fill=white, draw=none]{};
    \node (in3) at (4.3,-0.2) [fill=white, draw=none]{};
    \draw (a1) -- (in1);
    \draw (a1) -- (in2);
    \draw (a1) -- (in3);
    

    \node (in4) at (4.8,-0.3) [fill=white, draw=none]{};
    \node (in5) at (4.75,-0.25) [fill=white, draw=none]{};
    \node (in6) at (4.7,-0.2) [fill=white, draw=none]{};
    \draw (c1) -- (in4);
    \draw (c1) -- (in5);
    \draw (c1) -- (in6);

    \node (in7) at (4.2,-0.7) [fill=white, draw=none]{};
    \node (in8) at (4.25,-0.75) [fill=white, draw=none]{};
    \node (in9) at (4.3,-0.8) [fill=white, draw=none]{};
    \draw (d1) -- (in7);
    \draw (d1) -- (in8);
    \draw (d1) -- (in9);

    \node (in10) at (4.8,-0.7) [fill=white, draw=none]{};
    \node (in11) at (4.75,-0.75) [fill=white, draw=none]{};
    \node (in12) at (4.7,-0.8) [fill=white, draw=none]{};
    \draw (b1) -- (in10);
    \draw (b1) -- (in11);
    \draw (b1) -- (in12);
    
    
    
    \draw[fill=lightgray, draw=none] (4.5,-0.5) circle (12pt);
	
    
 \end{tikzpicture}

==> figures/gadgetDrawing.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}
\usetikzlibrary{calc}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=3.2]
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (1,0) [label=right:$c$]{};
    \node (d) at (0,-1) [label=left:$d$]{};
    \node (b) at (1,-1) [label=right:$b$]{};
    

	

    \begin{scope}[shift={(a))},x={(b)},y={($(a)!1!90:(b)$)}]
    \draw[] (.5,0) ellipse (.5 and .25);
    \end{scope}

    \begin{scope}[shift={(d))},x={(c)},y={($(d)!1!90:(c)$)}]
    \draw[] (.5,0) ellipse (.5 and .25);
    \end{scope}

    \node[below, fill=none, draw=none] at (0.75,-1.2) (s1) {$S_1$};
    \node[below, fill=none, draw=none] at (0.25,-1.2) (s2) {$S_2$};

    \node[below, fill=none, draw=none] at (0.15,-0.05) (sa) {$S_{a}$};
    \node[below, fill=none, draw=none] at (0.85,-0.75) (sb) {$S_{b}$};
    \node[below, fill=none, draw=none] at (0.85,-0.05) (sc) {$S_{c}$};
    \node[below, fill=none, draw=none] at (0.15,-0.75) (sd) {$S_{d}$};
    \node[below, fill=none, draw=none] at (0.5,-0.3) (sd) {$S_1 \cap S_2$};




    
 \end{tikzpicture}

==> figures/multCrossingGadget.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1.5]
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (1,0) [label=right:$c$]{};
    \node (d) at (0,-1) [label=left:$d$]{};
    \node (b) at (1,-1) [label=right:$b$]{};
    
    

	
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);
    \draw[->] (2,-0.5) -- (2.5,-0.5);

    \node (a1) at (4,0) [label=left:$a$]{};
    \node (c1) at (5,0) [label=right:$c$]{};
    \node (d1) at (4,-1) [label=left:$d$]{};
    \node (b1) at (5,-1) [label=right:$b$]{};

    \draw[fill=lightgray, draw=none] (4.25,-0.75) rectangle (4.75,-0.25);
    
    \node (a11) at (4.25,-0.25) []{};
    \node (c11) at (4.75,-0.25) []{};
    \node (d11) at (4.25,-0.75) []{};
    \node (b11) at (4.75,-0.75) []{};


    
	\draw[] (a1) -- (a11);
    \draw[] (b1) -- (b11);
    \draw[] (c1) -- (c11);
    \draw[] (d1) -- (d11);


    
 \end{tikzpicture}

==> figures/otherGs.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1.2]

\def\dx{3}

\begin{scope}[shift={(\dx,0)}]
   \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};

    \node (x) at (0.25,0.5) []{};
    \node (y) at (0.75,0.5) []{};

    \draw[] (a) -- (x);
    \draw[] (a) -- (y);
    \draw[] (e) -- (y);
    \draw[] (b) -- (y);
    \draw[] (b) -- (x);
    \draw[] (f) -- (x);
    \draw[] (x) -- (y);

    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (e) -- (f);
    \draw[] (a) -- (f);
    \draw[] (a) -- (e);
    \draw[] (b) -- (f);
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);

       \node[below, fill=none, draw=none] at (0.5,-2.6) (a) {$l=0$};

\end{scope}

\begin{scope}[shift={(2*\dx,0)}]
   \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};

        \node (x) at (0.5,0.5) []{};

    \draw[] (a) -- (x);
    \draw[] (b) -- (x);
    \draw[] (e) -- (x);
    \draw[] (f) -- (x);
    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (e) -- (f);
    \draw[] (a) -- (f);
    \draw[] (a) -- (e);
    \draw[] (b) -- (f);
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);

       \node[below, fill=none, draw=none] at (0.5,-2.6) (a) {$l=1$};
   
\end{scope}

\begin{scope}[shift={(3*\dx,0)}]
    
    \node (a) at (0,0) [label=left:$a$]{}; %At (0,0)
    \node (c) at (0,-2) [label=left:$c$]{};
    \node (d) at (1,-2) [label=right:$d$]{};
    \node (b) at (1,0) [label=right:$b$]{};

    \node (e) at (0,-1) [label=left:$e$]{};
    \node (f) at (1,-1) [label=right:$f$]{};

    \node (x) at (0.5,0.5) []{};

    \draw[] (a) -- (x);
    \draw[] (b) -- (x);
    \draw[] (e) -- (x);
    \draw[] (f) -- (x);
    

    
	\draw[] (a) -- (b);
	\draw[] (c) -- (d);

    \draw[] (d) -- (f);
    \draw[] (a) -- (f);
    \draw[] (a) -- (e);
    \draw[] (b) -- (f);
    \draw[] (b) -- (e);
    \draw[] (c) -- (e);


       \node[below, fill=none, draw=none] at (0.5,-2.6) (a) {$l=2$};
\end{scope}



 
 \end{tikzpicture}

==> figures/sparse2.tex <==
\usetikzlibrary{positioning, fit, shapes.geometric}

\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=4pt,
node distance =1 cm and 1cm ] 
\begin{tikzpicture}[scale=1.5]

\def\dx{3.5}

\begin{scope}[shift={(\dx,0)}]
    

    \node (a) at (0,0) [label=above:$a$]{}; %At (0,0)
    \node (c) at (1,0) [label=above:$c$]{};
    \node (d) at (0,-1) [label=below:$d$]{};
    \node (b) at (1,-1) [label=below:$b$]{};

    \node (1) at (-1,0) []{};
    \node (2) at (-1,-1) []{}; 

    \node (3) at (-1.5,-0.5) []{};


    \draw[] (1) -- (2);
    \draw[] (1) -- (3);
    \draw[] (1) -- (a);
    \draw[] (1) -- (d);
    \draw[] (2) -- (a);
    \draw[] (2) -- (d);
    \draw[] (2) -- (3);
    \draw[] (3) -- (a);
    \draw[] (3) -- (d);
    \draw[] (a) -- (d);
    \draw[] (b) -- (a);
    \draw[] (b) -- (d);
    \draw[] (c) -- (a);
    \draw[] (c) -- (d);

     \node[below, fill=none, draw=none] at (0,-1) (a) {$(2,0)$-tight};
\end{scope} 

\begin{scope}[shift={(2*\dx,0)}]
    \node (a) at (0,0) [label=above:$a$]{}; %At (0,0)
    \node (c) at (1,0) [label=above:$c$]{};
    \node (d) at (0,-1) [label=below:$d$]{};
    \node (b) at (1,-1) [label=below:$b$]{};

    \node (1) at (-1,0) []{};
    \node (2) at (-1,-1) []{}; 

    \node (3) at (-1.5,-0.5) []{};


    \draw[] (1) -- (2);
    \draw[] (1) -- (3);
    \draw[] (1) -- (a);
    \draw[] (1) -- (d);
    \draw[] (2) -- (a);
    \draw[] (2) -- (d);
    \draw[] (2) -- (3);
    \draw[] (3) -- (a);
    \draw[] (3) -- (d);
    \draw[] (b) -- (a);
    \draw[] (b) -- (d);
    \draw[] (c) -- (a);
    \draw[] (c) -- (d);

      \node[below, fill=none, draw=none] at (0,-1) (b) {$(2,1)$-tight};
\end{scope}
 \end{tikzpicture}
